Quantifying Side-Channel Leakage in Public Metrology Releases

Public scientific and metrology releases can leak the hidden settings that produced them. We formalize and quantify this risk as a profiled statistical side-channel audit: a release map exposes finite-band statistics of a power spectral density (PSD), a profiled observer trains labeled template spectra under an explicit budget, and a challenge release is drawn from one of two utility-equivalent recipes separated by a protected coordinate. Averaged PSD bins follow a gamma channel, replaced by a covariance-weighted log-spectrum channel when the bins are correlated; this yields exact Kullback-Leibler divergences, Chernoff exponents, protected-bit advantage bounds, and finite-training, finite-library, finite-compute, and model-mismatch corrections. Our headline result is a finite-band transport-leakage law: after amplitude and blur are eliminated, the protected acid-transport information obeys $I_{\lambda|\alpha,\beta}(K) = (64/1225)\, w \lambda^{6} K^{9} + O(w \lambda^{8} K^{11})$ for $K\lambda \ll 1$, a ninth-order exponent with a closed-form safe band. A step-by-step protocol turns a measured release into these numbers, and a fixed-seed reproducibility package regenerates every table and figure. We instantiate the audit on screened extreme-ultraviolet (EUV) roughness spectra as a model-conditioned case study, with deployment on measured releases the next step.

==> figures/fig_coupling_map.tex <==
% LaTeX-native (pgfplots) -- floor/blur/transport coupling map. Data: figures/data/coupling_*.dat
\input{figures/data/coupling_meta.tex}
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3.5cm},
    width=0.42\linewidth, height=5.2cm, euvaxis,
    enlargelimits=false, axis on top,
    xlabel={$K\lambda$}, ylabel={$S_0/A$},
    colorbar, colorbar style={width=0.16cm, font=\scriptsize},
    point meta min=-12,
]
\nextgroupplot[title={\footnotesize $\log_{10}\,\mathcal{I}_{\lambda\mid\alpha,\beta,S_0}$},
    colormap/viridis, point meta max=0]
\addplot[matrix plot*, mesh/cols=\couplingcols, point meta=explicit]
    table[x=Klam, y=rho, meta=val] {figures/data/coupling_info.dat};
\nextgroupplot[title={\footnotesize $\log_{10}\,\mathrm{cond}$(nuisance block)},
    colormap/hot, point meta min=2, point meta max=8]
\addplot[matrix plot*, mesh/cols=\couplingcols, point meta=explicit]
    table[x=Klam, y=rho, meta=val] {figures/data/coupling_cond.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_covariance.tex <==
% LaTeX-native (pgfplots) -- correlated-bin ablation. Data: figures/data/covariance.dat
\centering
\begin{tikzpicture}
\begin{axis}[
    euvaxis, width=0.66\linewidth, height=5.6cm,
    xlabel={bin correlation $\rho$ (AR(1) log-residuals)},
    ylabel={correlated / diagonal exponent},
    ymin=0, ymax=1.08, xmin=-0.02, xmax=0.92,
    title={\footnotesize diagonal gamma vs correlated-bin leakage},
]
\addplot[euvA, mark=*, thick] table[x=rho, y=ratio] {figures/data/covariance.dat};
\addplot[gray, densely dotted] coordinates {(-0.02,1) (0.92,1)};
\node[anchor=south east, font=\footnotesize, gray] at (axis cs:0.9,1.0) {independence ($=1$)};
\end{axis}
\end{tikzpicture}


==> figures/fig_finite_training.tex <==
% LaTeX-native (pgfplots) -- finite-training penalty. Data: figures/data/finite_training.dat
\centering
\begin{tikzpicture}
\begin{axis}[
    euvaxis, width=0.68\linewidth, height=6.0cm,
    xmode=log, log basis x=10,
    xlabel={training budget $Q$ per template},
    ylabel={ideal $-$ plug-in success},
    ymin=0, legend pos=north east, legend cell align=left,
    title={\footnotesize finite-training penalty},
]
\addplot[euvA, mark=*, thick]      table[x=Q, y=L50]  {figures/data/finite_training.dat};
\addlegendentry{$L=50$}
\addplot[euvB, mark=square*, thick] table[x=Q, y=L109] {figures/data/finite_training.dat};
\addlegendentry{$L=109$}
\addplot[euvC, mark=triangle*, thick] table[x=Q, y=L200] {figures/data/finite_training.dat};
\addlegendentry{$L=200$}
\draw[gray, densely dotted] ({rel axis cs:0,0}|-{axis cs:5,0}) -- ({rel axis cs:1,0}|-{axis cs:5,0});
\end{axis}
\end{tikzpicture}


==> figures/fig_measured_psd_fit.tex <==
% LaTeX-native (pgfplots) -- measured PSD fit. Data: figures/data/measured_*.dat
\input{figures/data/measured_labels.tex}
\centering
\begin{tikzpicture}
\begin{axis}[
    euvaxis, width=0.7\linewidth, height=6.0cm,
    xmode=log, ymode=log,
    xlabel={wavenumber $k$ (nm$^{-1}$)}, ylabel={PSD (arb.)},
    legend pos=south west, legend cell align=left,
    title={\footnotesize measured EUV PSD fit (reconstructed points)},
]
\addplot[euvA, only marks, mark=o, mark size=2pt]
    table[x=k, y=psd] {figures/data/measured_points.dat};
\addlegendentry{digitized points (reconstructed)}
\addplot[euvB, thick]
    table[x=k, y=psd] {figures/data/measured_free.dat};
\addlegendentry{free $\lambda=\lamfree$ nm (logRMSE \rmsefree)}
\addplot[euvC, dashed, thick]
    table[x=k, y=psd] {figures/data/measured_forced.dat};
\addlegendentry{forced $\lambda=17$ nm (logRMSE \rmseforced)}
\end{axis}
\end{tikzpicture}


==> figures/fig_release_frontier.tex <==
% LaTeX-native (pgfplots) -- leakage-utility frontier. Data: figures/data/release_frontier.dat
\centering
\begin{tikzpicture}
\begin{axis}[
    euvaxis, width=0.66\linewidth, height=5.6cm,
    xmode=log, log basis x=10,
    xlabel={protected leakage budget $\varepsilon$},
    ylabel={retained utility $|\langle z,u\rangle|$},
    ymin=0, ymax=1.05,
    legend pos=north west, legend cell align=left,
    title={\footnotesize leakage--utility frontier ($\rho=-0.80$)},
]
\addplot[euvA, thick] table[x=eps, y=utility] {figures/data/release_frontier.dat};
\addlegendentry{optimal utility}
\addplot[euvB, dashed, thick] table[x=eps, y=utility] {figures/data/release_converse.dat};
\addlegendentry{converse bound}
\end{axis}
\end{tikzpicture}


==> figures/fig_threat_model.tex <==
% Threat-model diagram for the metrology-release audit (LaTeX-native TikZ; no external image).
% Requires \usetikzlibrary{arrows.meta,positioning} (loaded in pgf_preamble.tex) and the euv* colours.
\begin{tikzpicture}[
  >=Latex, font=\footnotesize,
  box/.style={draw=euvAcol, line width=.6pt, rounded corners=2pt, align=center,
              inner sep=3.5pt, fill=euvAcol!6, text width=18mm, minimum height=9mm},
  sec/.style={draw=euvBcol, line width=.7pt, rounded corners=2pt, align=center,
              inner sep=3.5pt, fill=euvBcol!8, text width=18mm, minimum height=9mm},
  flow/.style={-{Latex[length=2mm]}, line width=.6pt, draw=euvAcol!80},
  node distance=7mm and 6mm,
]
\node[sec] (owner) {Release owner: hidden $\theta_B$, protected $\lambda$};
\node[box, right=of owner] (map) {Release map $R$};
\node[box, right=of map] (pub) {Public PSD $Y\sim P_{\theta_B}^{R}$};
\node[box, right=of pub] (obs) {Profiled observer};
\node[sec, right=of obs] (bit) {Attribution $\widehat B$};
\node[box, below=of obs, text width=34mm] (lib)
  {Template library $\{\theta_j\}$ via training oracle ($Q$ labeled releases each)};
\draw[flow] (owner) -- (map);
\draw[flow] (map) -- (pub);
\draw[flow] (pub) -- (obs);
\draw[flow] (obs) -- (bit);
\draw[flow] (lib) -- (obs);
\end{tikzpicture}


==> figures/fig_transport_knee.tex <==
% LaTeX-native (pgfplots) -- transport-knee validation. Data: figures/data/transport_knee.dat
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=0.46\linewidth, height=5.2cm, euvaxis,
]
\nextgroupplot[
    xmode=log, ymode=log,
    xlabel={$K\lambda$}, ylabel={$\mathcal{I}_{\lambda\mid\alpha,\beta}(K)/w$},
    title={\footnotesize transport-knee leakage law},
    legend pos=north west, legend cell align=left,
]
\addplot[euvA, thick] table[x=Klam, y=exact] {figures/data/transport_knee.dat};
\addlegendentry{exact Schur complement}
\addplot[euvB, dashed, thick] table[x=Klam, y=asym] {figures/data/transport_knee.dat};
\addlegendentry{$(64/1225)\,w\lambda^6K^9$}
\nextgroupplot[
    xmode=log,
    xlabel={$K\lambda$}, ylabel={exact / asymptotic},
    title={\footnotesize low-band agreement},
    ymin=0.0, ymax=1.15,
]
\addplot[euvC, thick] table[x=Klam, y=ratio] {figures/data/transport_knee.dat};
\draw[gray, densely dotted] ({rel axis cs:0,0}|-{axis cs:0.02,1}) -- ({rel axis cs:1,0}|-{axis cs:0.02,1});
\end{groupplot}
\end{tikzpicture}

